An ${\mathfrak S}_3$-cover of $K_4$ and integral polyhedral graphs

We show that the star graph defined as the Cayley graph of ${\mathfrak S}_{n+1}$ generated by the star transpositions is an ${\mathfrak S}_n$-cover of the complete graph $K_{n+1}$, which is known to have fine spectral properties. In the case $n = 3$, the star graph also has fine geometric properties: it embeds into the honeycomb lattice and has a spectrum computable via both representation theory and an explicit Fourier formula. Intermediate covers correspond to the cube and truncated tetrahedron, offering a new interpretation of their integral spectra.

==> figs3k4.tex <==
    \node[inner sep=1]at (0,0)(1a){$1234$} ;
    \node[inner sep=0.5]at (3.5-3,{-sqrt(3)/2+sqrt(3)})(2-b){$4231$} ;
    \node[inner sep=1]at (-1.5+3,{sqrt(3)/2})(3b){$4132$} ;
    \node[inner sep=0.5]at (2,0)(1-a){$2134$} ;
    \node[inner sep=1]at (-1.5+3,{-sqrt(3)/2})(2c){$2431$} ;
    \node[inner sep=0.5]at (3.5-3,{sqrt(3)/2-sqrt(3)})(3-c){$1432$} ;

    \node[inner sep=0.8]at (3-3,{sqrt(3)})(4b){$4213$} ;
    \node[inner sep=0.5]at (2-3,{sqrt(3)})(1-b){$3214$} ;
    \node[inner sep=1]at (-1.5,{sqrt(3)/2})(2a){$3241$} ;
    \node[inner sep=0.5]at (-1,0)(4-a){$1243$} ;

    \node[inner sep=0.5]at (-1+3,{sqrt(3)})(4-b){$4123$} ;
    \node[inner sep=1]at (-1.5+3,{3*sqrt(3)/2})(2b){$4321$} ;
    \node[inner sep=0.5]at (3.5-3,{sqrt(3)/2+sqrt(3)})(3-b){$4312$} ;

    \node[inner sep=1]at (3,{sqrt(3)})(1b){$3124$} ;
    \node[inner sep=0.5]at (3.5, {sqrt(3)/2})(3-a){$3142$} ;
    \node[inner sep=0.8]at (3,0)(4a){$2143$} ;

    \node[inner sep=0.5]at (3.5, {-sqrt(3)/2})(2-a){$2341$} ;
    \node[inner sep=1]at (3,{-sqrt(3)})(1c){$2314$} ;
    \node[inner sep=0.5]at (-1+3,{-sqrt(3)})(4-c){$2413$} ;

    \node[inner sep=1]at (-1.5+3,{-3*sqrt(3)/2})(3c){$3412$} ;

    \node[inner sep=0.5]at (3.5-3,{-sqrt(3)/2-sqrt(3)})(2-c){$3421$} ;
    \node[inner sep=0.8]at (3-3,{-sqrt(3)})(4c){$1423$} ;

    \node[inner sep=0.5]at (2-3,{-sqrt(3)})(1-c){$1324$} ;


    \node[inner sep=1]at (-1.5,{-sqrt(3)/2})(3a){$1342$} ;




    \draw (1a) -- (2-b) -- (3b) -- (1-a) -- (2c) -- (3-c) -- (1a);
    \draw (2-b) -- (4b) -- (3-b) -- (2b) -- (4-b) -- (3b);
    \draw (4-b) -- (1b) -- (3-a) -- (4a) -- (1-a);
    \draw (4a) -- (2-a) -- (1c) -- (4-c) -- (2c);
    \draw (4-c) -- (3c) -- (2-c) -- (4c) -- (3-c);
    \draw (4c) -- (1-c) -- (3a) -- (4-a) -- (1a);
    \draw (4-a) -- (2a) -- (1-b) -- (4b);

    \draw (3-b) -- ++(120:1) node [above]{$e_5$};
    \draw (2b) -- ++(60:1) node {$e_1$};
    \draw (1b) -- ++(60:1) node {$e_2$};
    \draw (3-a) -- ++(1,0) node [right] {$e_3$};
    \draw (2-a) -- ++(0:1) node [right] {$e_4$};
    \draw (1c) -- ++(-60:1) node [right,below]{$e_5$};
    \draw (3c) -- ++(-60:1) node [right,below]{$e_6$};
    \draw (2-c) -- ++(-120:1) node [left, below] {$e_2$};
    \draw (1-c) -- ++(-120:1) node [left, below] {$e_1$};
    \draw (3a) -- ++(180:1) node [left] {$e_4$};
    \draw (2a) -- ++(180:1) node [left] {$e_3$};
    \draw (1-b) -- ++(120:1) node [above] {$e_6$};

    \draw[dashed] (1,{2*sqrt(3)}) -- ++(-30:{2*sqrt(3)}) -- ++(270:{2*sqrt(3)})
    -- ++(-150:{2*sqrt(3)}) -- ++(150:{2*sqrt(3)}) -- ++(90:{2*sqrt(3)}) -- cycle;
    %\draw (1,0) node {$A_4$};
    %\draw (1,0) + (60:3.2) node {$A_3$};
    %\draw (1,0) + (0:3.2) node {$A_1$};
    %\draw (1,0) + (-60:3.2) node {$A_2$};
    %\draw (1,0) + (-120:3.2) node {$A_3$};
    %\draw (1,0) + (180:3.2) node {$A_1$};
    %\draw (1,0) + (120:3.2) node {$A_2$};
    %
    %\draw (1,{-sqrt(3)}) node {$B_1$};
    %\draw (2.5,{sqrt(3)/2}) node {$B_2$};
    %\draw (-0.5,{sqrt(3)/2}) node {$B_3$};
    %\draw (1,0)+(-30:{2*sqrt(3)+0.2}) node {$B_4$};
    %\draw (1,0)+(-150:{2*sqrt(3)+0.2}) node {$B_4$};
    %\draw (1,0)+(90:{2*sqrt(3)+0.2}) node {$B_4$};

